KYA: A Framework-Agnostic Trust Layer for Autonomous Systems with Verifiable Provenance and Hierarchical Policy Composition

KYA (Know Your Agents) is an open-source, framework-agnostic trust and governance layer for autonomous systems, composed of five primitives: (1) a four-gate inbound apply pipeline; (2) an only-tighten composition algebra over a three-channel multi-tenant hierarchy; (3) KYP (Know Your Principal), a schema-level unification of trust scoring across human users, AI agents, and service accounts; (4) auditable interaction-multiplier amplification over an AIVSS-shaped additive baseline; and (5) two-axis delegation attribution: a static premium for risky delegates and a runtime debit for actual delegate misbehavior in multi-agent fan-out. Together these span three pillars (trust, governance, and evidentiary assurance), making an autonomous system's actions authorized, policy-conforming, and post-hoc verifiable: where observability answers how long, how much, and what path, KYA answers was it authorized, did it conform, and can it be verified; it composes with observability rather than replacing it. It ships native adapters for 15+ agent frameworks. On a 4 by 9 cross-backend matrix all 36 cells pass; the pure-function scorer runs sub-millisecond at p99 and the system sustains ~ 1,800 ops/sec at 20 concurrent workers with HMAC chain integrity preserved end-to-end. KYA detects 89% of 1,200 adversarial probes from PyRIT and Garak, including the recently-published topology-guided multi-agent attack. The system is available under Apache 2.0 as the veldt-kya package on PyPI.

==> fig_chain.tex <==
%% Figure 9 — Per-(tenant, invocation) HMAC chain construction
%% Usage: \input{fig_chain.tex}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  entry/.style={draw, rounded corners=2pt, minimum width=32mm, minimum height=20mm,
                align=left, inner sep=4pt, fill=blue!8, draw=blue!50, text width=30mm},
  hash/.style={font=\sffamily\scriptsize\ttfamily, text=blue!60!black},
  arrow/.style={-{Stealth}, thick, gray!70},
  dst/.style={draw, dashed, rounded corners, fill=yellow!15, inner sep=3pt,
              align=center, font=\sffamily\scriptsize},
]

%% Domain separation tag (seed)
\node[dst] (dst) at (-2.6, 0) {$h_{-1}$\\\textit{KYA-v1-evidence}};

%% Entry 0
\node[entry, right=5mm of dst] (e0) {%
  \textbf{$e_0$}\\
  $\mathit{seq}=0$\\
  $\mathit{kind}=$ \texttt{prompt}\\
  $\mathit{payload}$ (canonical)\\
  $h_0 = H_K(h_{-1} \Vert e_0)$};

%% Entry 1
\node[entry, right=5mm of e0] (e1) {%
  \textbf{$e_1$}\\
  $\mathit{seq}=1$\\
  $\mathit{kind}=$ \texttt{tool\_call}\\
  $\mathit{payload}$\\
  $h_1 = H_K(h_0 \Vert e_1)$};

%% Entry 2
\node[entry, right=5mm of e1] (e2) {%
  \textbf{$e_2$}\\
  $\mathit{seq}=2$\\
  $\mathit{kind}=$ \texttt{response}\\
  $\mathit{payload}$\\
  $h_2 = H_K(h_1 \Vert e_2)$};

%% Arrows linking chain hashes
\draw[arrow, blue!60] (dst.east) -- node[above, hash] {seed} (e0.west);
\draw[arrow, blue!60] (e0.east) -- node[above, hash] {$h_0$} (e1.west);
\draw[arrow, blue!60] (e1.east) -- node[above, hash] {$h_1$} (e2.west);

%% Concurrency lock note
\node[font=\sffamily\footnotesize\itshape, text width=110mm, align=center,
      fill=red!8, draw=red!50, rounded corners, inner sep=4pt] at (4,-2.8)
  {Per-(tenant, invocation) writers serialized via dialect-aware lock:
   \texttt{pg\_advisory\_xact\_lock} on PostgreSQL,
   \texttt{SELECT FOR UPDATE} on MySQL,
   single-writer contract on SQLite/DuckDB.};

%% Type-marked canon note
\node[font=\sffamily\footnotesize\itshape, text width=110mm, align=center,
      fill=green!8, draw=green!50, rounded corners, inner sep=4pt] at (4,-4.4)
  {$\mathit{payload}$ canonicalization wraps non-JSON values as
   \texttt{\{"\_\_t\_\_": type, "v": ...\}} so a \texttt{datetime}
   and its \texttt{isoformat()} hash differently.};

\end{tikzpicture}


==> fig_fedrec.tex <==
%% Figure 12 — Federated + closed-loop adaptation
%% Usage: \input{fig_fedrec.tex}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  cust/.style={draw, rounded corners=2pt, minimum width=24mm, minimum height=12mm,
               align=center, inner sep=3pt, fill=blue!8, draw=blue!50},
  vend/.style={draw, rounded corners=2pt, minimum width=28mm, minimum height=12mm,
               align=center, inner sep=3pt, fill=orange!10, draw=orange!60!black},
  gate/.style={draw, rounded corners=2pt, minimum width=20mm, minimum height=10mm,
               align=center, inner sep=2pt, fill=green!12, draw=green!60!black,
               font=\sffamily\scriptsize},
  arrow/.style={-{Stealth}, thick, gray!70},
]

%% Three customer SDKs (left)
\node[cust] (c1) at (0,2.6) {Customer A\\\scriptsize \texttt{veldt-kya}};
\node[cust] (c2) at (0,0.6) {Customer B\\\scriptsize \texttt{veldt-kya}};
\node[cust] (c3) at (0,-1.4) {Customer C\\\scriptsize \texttt{veldt-kya}};

%% Vendor pipeline (middle)
\node[vend] (agg) at (4.6, 1.6) {aggregate-only\\\scriptsize counts, no payloads};
\node[vend] (ana) at (4.6, -0.4) {analyst review\\\scriptsize Veldt-internal};
\node[vend] (sgn) at (8.8, -0.4) {Ed25519 sign\\\scriptsize \texttt{key\_id}};

%% Customer-side return: four gates
\node[gate] (g1) at (8.8, 2.4) {1: signature\\verify};
\node[gate] (g2) at (8.8, 3.6) {2: expiry};
\node[gate] (g3) at (12.5, 3.6) {3: only-tighten};
\node[gate] (g4) at (12.5, 2.4) {4: operator\\approval};

%% In-tenant closed loop (bottom)
\node[cust] (inc) at (4.6, -3.4) {governance incident};
\node[cust] (sug) at (8.8, -3.4) {suggestion\\\scriptsize \texttt{feedback.py}};
\node[cust] (op)  at (12.5, -3.4) {operator review\\\scriptsize never auto-tune};

%% Customer outbound to aggregate (telemetry up)
\draw[arrow, blue!60] (c1.east) to[bend left=8] (agg.west);
\draw[arrow, blue!60] (c2.east) -- (agg.west);
\draw[arrow, blue!60] (c3.east) to[bend right=8] (agg.west);

%% Vendor pipeline
\draw[arrow] (agg) -- (ana);
\draw[arrow] (ana) -- (sgn);

%% Signed return to gates
\draw[arrow, orange!60!black] (sgn) -- (g1);
\draw[arrow] (g1) -- (g2);
\draw[arrow] (g2) -- (g3);
\draw[arrow] (g3) -- (g4);
\draw[arrow, orange!60!black] (g4.west) to[out=180, in=0] (c1.east);

%% Closed loop (in-tenant)
\draw[arrow, blue!60] (inc) -- (sug);
\draw[arrow, blue!60] (sug) -- (op);
\draw[arrow, blue!60] (op.north) to[out=90, in=-90] (g3.south);

%% Annotations
\node[font=\sffamily\scriptsize\itshape, gray] at (2.0, 2.0) {telemetry up};
\node[font=\sffamily\scriptsize\itshape, gray] at (10.5, 4.4) {signed recs $\to$ 4 gates};
\node[font=\sffamily\scriptsize\itshape, gray] at (8.8, -4.2) {in-tenant closed loop};

%% Boundary
\node[draw, dashed, gray, fit={(agg)(ana)(sgn)}, inner sep=6pt, rounded corners,
      label={[font=\sffamily\scriptsize,gray]above:Vendor side}] {};

\end{tikzpicture}


==> fig_fourpiece.tex <==
%% Figure 3 — Four-piece KYA stack
%% Usage: \input{fig_fourpiece.tex}
%% Requires: tikz with positioning, fit, arrows.meta

\begin{tikzpicture}[
  font=\sffamily\small,
  comp/.style={draw, rounded corners=2pt, minimum width=28mm, minimum height=14mm,
               align=center, inner sep=4pt, fill=blue!8, font=\sffamily\small},
  core/.style={comp, fill=green!12, draw=green!60!black, very thick},
  label/.style={font=\sffamily\footnotesize\itshape, align=center},
  arrow/.style={-{Stealth}, thick, gray!70},
]

%% Core SDK (in-process)
\node[core] (kya) at (0,0)
  {\textbf{kya} (core)\\
   \scriptsize PyPI: \texttt{veldt-kya}\\
   \scriptsize 50+ modules};

%% Hooks (in-process companion)
\node[comp, above left=10mm and 4mm of kya] (hooks)
  {\textbf{kya\_hooks}\\
   \scriptsize Claude / LangChain /\\\scriptsize OpenAI Agents};

%% OTLP bridge (sidecar)
\node[comp, above right=10mm and 4mm of kya] (bridge)
  {\textbf{kya\_otlp\_bridge}\\
   \scriptsize sidecar container\\\scriptsize OTLP $\to$ KYA};

%% Red-team (out-of-band)
\node[comp, below=10mm of kya] (red)
  {\textbf{kya\_redteam}\\
   \scriptsize PyRIT + Garak\\\scriptsize adversarial campaigns};

%% Connection arrows
\draw[arrow] (hooks.south) -- (kya.north west);
\draw[arrow] (bridge.south) -- (kya.north east);
\draw[arrow] (red.north) -- (kya.south);

%% Deployment boundary labels (out-of-band below red box)
\node[label, below=2mm of red] {out-of-band};

%% Dashed boundary box around in-process pieces
\node[draw, dashed, gray, fit=(hooks)(kya), inner sep=8pt, rounded corners] {};
\node[font=\sffamily\footnotesize\itshape, above=1pt of hooks, gray] {in-process};

\end{tikzpicture}


==> fig_gates.tex <==
%% Figure 5 — Three-layer runtime gates
%% Usage: \input{fig_gates.tex}

\begin{tikzpicture}[
  font=\sffamily\small,
  req/.style={draw, circle, minimum size=10mm, fill=blue!10, inner sep=1pt},
  gate/.style={draw, rounded corners=3pt, minimum width=40mm, minimum height=12mm,
               align=center, inner sep=4pt, fill=red!8, draw=red!60},
  action/.style={draw, rounded corners=2pt, minimum width=22mm, minimum height=10mm,
                 align=center, inner sep=3pt, fill=green!12, draw=green!60!black},
  arrow/.style={-{Stealth}, thick, gray!70},
  caption/.style={font=\sffamily\footnotesize\itshape},
]

%% Request entry
\node[req] (req) at (0,0) {\scriptsize\textbf{req}};

%% Gate 1
\node[gate, right=8mm of req] (g1) {%
  \textbf{Layer 1: Auth / RBAC}\\
  \scriptsize JWT $\to$ roles $\to$ endpoint check};

%% Gate 2
\node[gate, right=6mm of g1] (g2) {%
  \textbf{Layer 2: Action gate}\\
  \scriptsize rule-fire-time governance verdict};

%% Gate 3
\node[gate, below=4mm of g2] (g3) {%
  \textbf{Layer 3: Tool RBAC}\\
  \scriptsize loop-time per-tool role check};

%% Action
\node[action, right=10mm of g3] (act) {action\\dispatched};

%% Arrows
\draw[arrow] (req) -- (g1);
\draw[arrow] (g1) -- (g2);
\draw[arrow] (g2.south) -- (g3.north);
\draw[arrow] (g3) -- (act);

%% Verdict callout for L2
\node[draw, dashed, gray, rounded corners, font=\sffamily\scriptsize, align=left,
      text width=42mm] at (3.5,-3.3)
  {\textbf{L2 verdicts:}\\
   allow $|$ block $|$ redact\\
   throttle $|$ flag\_for\_review};
\draw[->, dashed, gray] (g2.south west) -- (3.5,-2.7);

%% Effective permission
\node[font=\sffamily\footnotesize\bfseries, text width=88mm, align=center,
      fill=yellow!10, draw=yellow!50!black, rounded corners, inner sep=4pt]
  at (4.5,-5.4) {Effective permission $= L_1 \cap L_2 \cap L_3$};

\end{tikzpicture}


==> fig_hero.tex <==
%% Figure 1 — Hero: Observability+Audit vs KYA (governance)
%% Usage in main.tex: \input{fig_hero.tex}
%% Requires: \usepackage{tikz}, \usetikzlibrary{positioning,arrows.meta,shapes,fit}

\begin{tikzpicture}[
  font=\sffamily\small,
  box/.style={draw, rounded corners=2pt, minimum height=10mm, minimum width=34mm,
              align=center, inner sep=3pt},
  blue/.style={box, fill=blue!8, draw=blue!60},
  green/.style={box, fill=green!10, draw=green!60!black},
  title/.style={font=\sffamily\bfseries\small, align=center},
  arrow/.style={-{Stealth}, thick, gray!70},
]

%% Left column: Observability + Audit (what platforms ship by mid-2026)
\node[title] (lt) at (0,3.6) {Observability platforms\\(LangSmith, Phoenix, Langfuse,\\Braintrust, Weave --- 2026)};
\node[blue] (l1) at (0,2.4) {Latency, cost, traces};
\node[blue] (l2) at (0,1.4) {SOC~2 access logs};
\node[blue] (l3) at (0,0.4) {Platform audit-log surface};
\node[blue] (l4) at (0,-0.6) {EU AI Act marketing};

%% Right column: KYA (the gap)
\node[title] (rt) at (6.5,3.6) {KYA: trust + governance layer\\(this work)};
\node[green] (r1) at (6.5,2.4) {Agent identity (KYP)};
\node[green] (r2) at (6.5,1.4) {Tamper-evident evidence chain};
\node[green] (r3) at (6.5,0.4) {Enforceable behavioral contracts};
\node[green] (r4) at (6.5,-0.6) {Federated signed recommendations};

%% Gap arrow
\draw[arrow] (l4.east) -- node[above, font=\sffamily\itshape\footnotesize] {gap} (r4.west);
\draw[arrow] (l3.east) -- (r3.west);
\draw[arrow] (l2.east) -- (r2.west);
\draw[arrow] (l1.east) -- (r1.west);

%% Caption strip under each column
\node[font=\sffamily\itshape\footnotesize, text width=4cm, align=center]
  at (0,-1.7) {Answers \emph{operational} questions: \emph{how long, how much, what path?}};
\node[font=\sffamily\itshape\footnotesize, text width=4.5cm, align=center]
  at (6.5,-1.7) {Answers \emph{accountability} questions: \emph{was it wrong, did it leak, who is responsible?}};

\end{tikzpicture}


==> fig_kyp_schema.tex <==
%% Figure: KYP unified principal-trust schema
%% Usage: \input{fig_kyp_schema.tex}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  table/.style={draw, rounded corners=2pt, minimum width=46mm,
                align=left, inner sep=4pt, fill=blue!8, draw=blue!50},
  hdr/.style={font=\sffamily\small\bfseries, anchor=west},
  col/.style={font=\sffamily\footnotesize\ttfamily, anchor=west},
  disc/.style={font=\sffamily\scriptsize\itshape, anchor=west, text=blue!60!black},
  kind/.style={draw, rounded corners=1.5pt, minimum width=24mm, minimum height=6mm,
               align=center, font=\sffamily\scriptsize\ttfamily, fill=green!10, draw=green!60!black},
  arrow/.style={-{Stealth}, thick, gray!70},
]

%% Unified table
\node[table] (tbl) at (0,0) {%
  \begin{tabular}{@{}l@{\hspace{4pt}}l@{}}
    \multicolumn{2}{l}{\textbf{kya\_principal\_trust}} \\[2pt]
    \texttt{tenant\_id}       & \scriptsize uuid (PK) \\
    \texttt{principal\_kind}  & \scriptsize varchar (PK, discriminator) \\
    \texttt{principal\_id}    & \scriptsize text (PK) \\
    \texttt{trust\_score}     & \scriptsize int $\in [0, 100]$ \\
    \texttt{signal\_counts}   & \scriptsize jsonb \\
    \texttt{last\_signal\_at} & \scriptsize timestamptz \\
    \texttt{updated\_at}      & \scriptsize timestamptz \\
  \end{tabular}};

%% Discriminator note
\node[disc, below=2mm of tbl, text width=46mm, align=left]
  {\texttt{PRINCIPAL\_KINDS} closed-set whitelist at
   \texttt{kya/principals.py:81}};

%% Three kinds branching out
\node[kind, left=18mm of tbl, yshift=14mm]  (user)  {user};
\node[kind, left=18mm of tbl, yshift=0mm]   (agent) {agent};
\node[kind, left=18mm of tbl, yshift=-14mm] (svc)   {service\_account};

%% Example labels for each kind removed — they were overlapping
%% the table rows after \resizebox scaling. The kind names
%% (user, agent, service_account) are self-explanatory; example
%% principals are listed in the body text (subsec:kyp).

%% Right-side: shared scoring code — defined BEFORE arrows that
%% reference share.west / share.east so the anchors resolve correctly.
\node[font=\sffamily\scriptsize\itshape, right=10mm of tbl, text width=38mm,
      align=left, fill=yellow!10, draw=yellow!50!brown, rounded corners,
      inner sep=4pt] (share)
  {\textbf{One signal-application code path}\\[2pt]
   $\bullet$ same starting score (50)\\
   $\bullet$ same bounds $[0,100]$\\
   $\bullet$ same time-decay\\
   $\bullet$ same Valkey-window mirror\\[2pt]
   No per-kind branching.};

%% Blue arrow from agent (center kind box) to purple table's left edge.
\draw[-{Stealth}, thick, blue!60!black] (agent.east) -- (tbl.west);

%% Orange arrow from purple table's right edge to yellow box's left edge.
\draw[-{Stealth}, thick, orange!70!black] (tbl.east) -- (share.west);

%% Header label
\node[font=\sffamily\small\itshape, above=2mm of tbl, text=blue!60!black]
  {Single table $\to$ one discriminator $\to$ three principal kinds};

%% DEBUG MARKER — confirms rebuild is rendering. Remove after verifying.
\node[font=\sffamily\tiny, text=red, below right=0pt and 0pt of svc.south west]
  {[v20 L-removed]};

\end{tikzpicture}


==> fig_signal_flow.tex <==
%% Figure 7 — Runtime signal flow
%% Usage: \input{fig_signal_flow.tex}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  src/.style={draw, rounded corners=2pt, minimum width=30mm, minimum height=10mm,
              align=center, inner sep=3pt, fill=red!10, draw=red!50},
  proc/.style={draw, rounded corners=2pt, minimum width=28mm, minimum height=10mm,
               align=center, inner sep=3pt, fill=blue!10, draw=blue!50},
  sink/.style={draw, rounded corners=2pt, minimum width=28mm, minimum height=10mm,
               align=center, inner sep=3pt, fill=green!12, draw=green!60!black},
  arrow/.style={-{Stealth}, thick, gray!70},
]

%% Sources (left) — four runtime detectors
\node[src] (oos) at (0,3) {OOS tool attempt\\\scriptsize Layer 3 RBAC refusal};
\node[src] (ct)  at (0,1.5) {Cross-tenant attempt\\\scriptsize tenant\_id mismatch};
\node[src] (dl)  at (0,0) {Data leak\\\scriptsize class-tagged emit};
\node[src] (pv)  at (0,-1.5) {Policy violation\\\scriptsize action-gate block};

%% Processing (middle)
\node[proc] (cnt) at (5,1.5) {Prometheus counter\\\scriptsize \texttt{veldt\_agent\_*}};
\node[proc] (chn) at (5,0) {Evidence chain\\\scriptsize HMAC-signed row};
\node[proc] (kyp) at (5,-1.5) {KYP debit\\\scriptsize \texttt{actor\_agent\_key}};

%% Sink (right)
\node[sink] (delta) at (9.8,1.5) {rogue-score delta\\\scriptsize $\log_2(1+c_s)$};
\node[sink] (alert) at (9.8,0) {operator alert\\\scriptsize burst, threshold};
\node[sink] (bucket) at (9.8,-1.5) {bucket reclass.\\\scriptsize neutral $\to$ risky};

%% Arrows: sources fan into processors
\foreach \s in {oos,ct,dl,pv} {
  \draw[arrow] (\s) -- (cnt);
  \draw[arrow] (\s) -- (chn);
  \draw[arrow] (\s) -- (kyp);
}

%% Processors to sinks
\draw[arrow] (cnt) -- (delta);
\draw[arrow] (chn) -- (alert);
\draw[arrow] (kyp) -- (bucket);

\end{tikzpicture}


==> fig_threats.tex <==
%% Figure 2 — Threat taxonomy 2x2: static/dynamic x internal/external
%% Usage: \input{fig_threats.tex}
%% Requires: \usepackage{tikz}, \usetikzlibrary{positioning, arrows.meta}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  quad/.style={draw, thick, minimum width=42mm, minimum height=28mm,
               align=left, text width=40mm, inner sep=4pt},
  label/.style={font=\sffamily\bfseries\small},
  threat/.style={font=\sffamily\footnotesize},
]

%% Top-left: static + internal
\node[quad, fill=blue!5] (q1) at (0,0) {%
  \textbf{Static $\cdot$ Internal}\\[2pt]
  \textbf{T1} Definition drift\\
  (canonical hash, §\ref{sec:drift})};

%% Top-right: static + external
\node[quad, fill=orange!5] (q2) at (5,0) {%
  \textbf{Static $\cdot$ External}\\[2pt]
  \textbf{T2} Supply-chain compromise\\
  (publisher trust, §\ref{sec:static})};

%% Bottom-left: dynamic + internal
\node[quad, fill=blue!10] (q3) at (0,-3.2) {%
  \textbf{Dynamic $\cdot$ Internal}\\[2pt]
  \textbf{T3} Capability drift\\
  \textbf{T5} Data leakage\\
  \textbf{T8} Attribution evasion\\
  (rogue signals, §\ref{sec:rogue})};

%% Bottom-right: dynamic + external
\node[quad, fill=orange!10] (q4) at (5,-3.2) {%
  \textbf{Dynamic $\cdot$ External}\\[2pt]
  \textbf{T4} Prompt injection\\
  \textbf{T7} Topology propagation\\
  (red-team + delegation, §\ref{sec:eval})};

%% Post-hoc spans both internal and external on bottom
\node[quad, fill=red!8, minimum width=88mm, minimum height=12mm,
      text width=86mm, align=center, inner sep=4pt] (q5) at (2.5,-5.6) {%
  \textbf{Post-hoc audit} (any axis)\\
  \textbf{T6} Audit-log tampering --- HMAC chain verify (§\ref{sec:evidence})};

%% Axis labels
\node[label] at (-3.0, 0)    {Static};
\node[label] at (-3.0, -3.2) {Dynamic};
\node[label] at (0,  1.7)    {Internal};
\node[label] at (5,  1.7)    {External};

%% Axis arrows
\draw[->, thick, gray] (-2.3, 1.4) -- (-2.3, -4.4);
\draw[->, thick, gray] (-2.0, 1.4) -- (7.0, 1.4);

\end{tikzpicture}


==> fig_topology.tex <==
%% Figure 4 — Deployment topology / sequence flow
%% Usage: \input{fig_topology.tex}
%% Requires: tikz with arrows.meta, positioning

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  swim/.style={draw, rounded corners=2pt, minimum height=8mm, minimum width=22mm,
               align=center, inner sep=3pt},
  cust/.style={swim, fill=blue!8, draw=blue!50},
  vendor/.style={swim, fill=orange!10, draw=orange!60!black},
  arrow/.style={-{Stealth}, thick, gray!70},
  agg/.style={font=\sffamily\footnotesize\itshape, gray!60!black},
]

%% Customer side (left)
\node[cust] (agent) at (0,3.2) {customer agent\\\scriptsize LangChain / Claude / etc.};
\node[cust] (hooks) at (0,1.8) {\texttt{kya\_hooks}\\\scriptsize callback / RunHooks};
\node[cust] (otel) at (0,0.4) {OTel collector};
\node[cust] (bridge) at (0,-1.0) {\texttt{kya\_otlp\_bridge}\\\scriptsize sidecar container};
\node[cust] (core) at (0,-2.4) {\texttt{kya} core\\\scriptsize evidence, scoring, KYP};

%% Vertical arrow flow
\draw[arrow] (agent) -- node[right, font=\sffamily\scriptsize] {spans} (hooks);
\draw[arrow] (hooks) -- node[right, font=\sffamily\scriptsize] {OTLP} (otel);
\draw[arrow] (otel) -- (bridge);
\draw[arrow] (bridge) -- (core);

%% Customer boundary
\node[draw, dashed, gray, fit={(agent)(core)}, inner sep=10pt, rounded corners,
      label={[font=\sffamily\bfseries,gray]above:Customer process / tenant boundary}] {};

%% Vendor side (right)
\node[vendor] (col) at (7.5,-2.4) {Veldt collector\\\scriptsize aggregate counts};
\node[vendor] (review) at (7.5,-0.6) {analyst review};
\node[vendor] (sign) at (7.5,1.0) {Ed25519 signing\\\scriptsize $key\_id$ + KMS};

%% Vendor boundary
\node[draw, dashed, gray, fit={(col)(sign)}, inner sep=10pt, rounded corners,
      label={[font=\sffamily\bfseries,gray]above:Vendor side}] {};

%% Cross-boundary arrows
\draw[arrow, blue!60] (core.east) to[bend right=15] node[below, agg]
  {aggregate-only telemetry $\rightarrow$} (col.west);
\draw[arrow, orange!60!black] (sign.west) to[bend right=15] node[above, agg]
  {$\leftarrow$ signed recommendations} (core.east);

%% Note
\node[font=\sffamily\footnotesize\itshape, text width=70mm, align=center,
      fill=yellow!10, draw=yellow!50!black, rounded corners, inner sep=4pt]
  at (3.5,-5) {Raw prompts, completions, and tool I/O never leave
  the customer process. Only counters cross outward; only signed
  recommendations cross inward.};

\end{tikzpicture}

